Revenue allocation in Formula One: a pairwise comparison approach

A model is proposed to allocate Formula One World Championship prize money among the constructors. The methodology is based on pairwise comparison matrices, allows for the use of any weighting method, and makes possible to tune the level of inequality. We introduce an axiom called scale invariance, which requires the ranking of the teams to be independent of the parameter controlling inequality. The eigenvector method is revealed to violate this condition in our dataset, while the row geometric mean method always satisfies it. The revenue allocation is not influenced by the arbitrary valuation given to the race prizes in the official points scoring system of Formula One and takes the intensity of pairwise preferences into account, contrary to the standard Condorcet method. Our approach can be used to share revenues among groups when group members are ranked several times.

==> Figure1_money_allocation2014.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{Revenue shares, 2014}
\label{Fig1}

\begin{subfigure}{\textwidth}
\caption{The top team: Mercedes}
\label{Fig1a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Eigenvector method ($EM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 1,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
%y tick label style={/pgf/number format/fixed},
y tick label style = {/pgf/number format/1000 sep=\,},
%tick label style = {font=\small},
%legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
%legend style = {at={(-0.1,-0.35)},anchor=north,legend columns = 4}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% Mercedes
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090909)
(0.02,0.0943183526474899)
(0.04,0.0978075302897987)
(0.06,0.101376241851244)
(0.08,0.105024027170967)
(0.1,0.108750350825922)
(0.12,0.112554605235754)
(0.14,0.116436113920206)
(0.16,0.120394134870509)
(0.18,0.124427863996682)
(0.2,0.128536438613757)
(0.22,0.132718940931482)
(0.24,0.136974401514141)
(0.26,0.141301802679562)
(0.28,0.145700081809174)
(0.3,0.15016813454406)
(0.32,0.154704817845216)
(0.34,0.159308952899611)
(0.36,0.163979327857129)
(0.38,0.168714700386933)
(0.4,0.173513800045195)
(0.42,0.178375330449417)
(0.44,0.18329797125772)
(0.46,0.188280379954402)
(0.48,0.193321193445733)
(0.5,0.198419029472455)
(0.52,0.203572487847521)
(0.54,0.208780151529585)
(0.56,0.214040587544204)
(0.58,0.219352347766101)
(0.6,0.224713969576731)
(0.62,0.230123976412159)
(0.64,0.235580878216651)
(0.66,0.241083171817593)
(0.68,0.246629341237289)
(0.7,0.25221785795694)
(0.72,0.257847181147663)
(0.74,0.263515757882779)
(0.76,0.269222023344888)
(0.78,0.274964401040322)
(0.8,0.280741303032625)
(0.82,0.286551130205683)
(0.84,0.292392272565956)
(0.86,0.29826310959219)
(0.88,0.304162010639791)
(0.9,0.310087335405868)
(0.92,0.316037434459813)
(0.94,0.322010649843135)
(0.96,0.328005315741174)
(0.98,0.33401975922826)
(1,0.340052301086836)
(1.02,0.346101256700199)
(1.04,0.35216493701752)
(1.06,0.358241649589067)
(1.08,0.364329699668767)
(1.1,0.370427391380568)
(1.12,0.376533028944479)
(1.14,0.382644917957611)
(1.16,0.388761366725119)
(1.18,0.394880687635521)
(1.2,0.401001198574613)
(1.22,0.407121224371903)
(1.24,0.41323909827334)
(1.26,0.419353163433999)
(1.28,0.425461774424311)
(1.3,0.431563298743443)
(1.32,0.437656118333479)
(1.34,0.443738631088138)
(1.36,0.449809252349949)
(1.38,0.45586641638993)
(1.4,0.461908577864073)
(1.42,0.467934213241185)
(1.44,0.473941822196887)
(1.46,0.479929928968896)
(1.48,0.485897083669028)
(1.5,0.491841863547675)
(1.52,0.497762874206888)
(1.54,0.503658750758529)
(1.56,0.509528158924312)
(1.58,0.515369796074953)
(1.6,0.521182392205948)
(1.62,0.526964710847924)
(1.64,0.532715549909824)
(1.66,0.538433742453537)
(1.68,0.544118157398934)
(1.7,0.549767700158594)
(1.72,0.555381313201815)
(1.74,0.56095797654781)
(1.76,0.566496708188262)
(1.78,0.571996564439715)
(1.8,0.577456640226486)
(1.82,0.582876069295064)
(1.84,0.588254024361144)
(1.86,0.593589717190689)
(1.88,0.598882398616548)
(1.9,0.60413135849238)
(1.92,0.60933592558573)
(1.94,0.614495467412294)
(1.96,0.619609390013472)
(1.98,0.624677137679456)
(2,0.62969819262015)
(2.02,0.634672074586323)
(2.04,0.639598340443423)
(2.06,0.644476583700547)
(2.08,0.649306433997083)
(2.1,0.654087556549561)
(2.12,0.658819651561253)
(2.14,0.663502453597082)
(2.16,0.668135730926356)
(2.18,0.67271928483584)
(2.2,0.677252948915673)
(2.22,0.681736588320547)
(2.24,0.686170099008577)
(2.26,0.690553406960213)
(2.28,0.694886467379506)
(2.3,0.699169263879959)
(2.32,0.703401807657182)
(2.34,0.70758413665043)
(2.36,0.711716314695112)
(2.38,0.715798430668241)
(2.4,0.719830597628722)
(2.42,0.723812951954336)
(2.44,0.727745652477157)
(2.46,0.731628879619103)
(2.48,0.735462834529214)
(2.5,0.739247738224186)
(2.52,0.742983830733625)
(2.54,0.746671370251377)
(2.56,0.750310632294238)
(2.58,0.753901908869271)
(2.6,0.757445507650862)
(2.62,0.760941751168601)
(2.64,0.764390976006966)
(2.66,0.76779353201776)
(2.68,0.771149781546131)
(2.7,0.774460098670974)
(2.72,0.777724868460434)
(2.74,0.780944486243147)
(2.76,0.784119356895828)
(2.78,0.787249894147696)
(2.8,0.790336519902243)
(2.82,0.793379663576702)
(2.84,0.796379761459606)
(2.86,0.799337256086687)
(2.88,0.802252595635386)
(2.9,0.80512623333814)
(2.92,0.807958626914593)
(2.94,0.810750238022812)
(2.96,0.813501531729563)
(2.98,0.816212975999641)
(3,0.818885041204214)
};
\end{axis}

\label{RGM1}
\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Row geometric mean method ($RGM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 1,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
%legend entries={$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Mercedes
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090909)
(0.02,0.09431392697844)
(0.04,0.0977892808739858)
(0.06,0.101333943721671)
(0.08,0.104946622245949)
(0.1,0.108625945285647)
(0.12,0.11237047057835)
(0.14,0.116178691747398)
(0.16,0.12004904542547)
(0.18,0.123979918449464)
(0.2,0.12796965506309)
(0.22,0.132016564066096)
(0.24,0.136118925852322)
(0.26,0.140274999282669)
(0.28,0.144483028343552)
(0.3,0.148741248546291)
(0.32,0.153047893028107)
(0.34,0.157401198320868)
(0.36,0.161799409759225)
(0.38,0.166240786505391)
(0.4,0.170723606173268)
(0.42,0.175246169039934)
(0.44,0.179806801837612)
(0.46,0.184403861123989)
(0.48,0.189035736233188)
(0.5,0.193700851813768)
(0.52,0.198397669963699)
(0.54,0.203124691975524)
(0.56,0.207880459707618)
(0.58,0.212663556599813)
(0.6,0.217472608353538)
(0.62,0.222306283298102)
(0.64,0.227163292465862)
(0.66,0.232042389399702)
(0.68,0.236942369716694)
(0.7,0.241862070451852)
(0.72,0.246800369205733)
(0.74,0.251756183119204)
(0.76,0.256728467698062)
(0.78,0.261716215509387)
(0.8,0.266718454770567)
(0.82,0.271734247850859)
(0.84,0.2767626897042)
(0.86,0.281802906250772)
(0.88,0.286854052723557)
(0.9,0.29191531199485)
(0.92,0.296985892896414)
(0.94,0.302065028545687)
(0.96,0.30715197468922)
(0.98,0.31224600807329)
(1,0.317346424850506)
(1.02,0.322452539030078)
(1.04,0.32756368097839)
(1.06,0.332679195975506)
(1.08,0.337798442832316)
(1.1,0.342920792572163)
(1.12,0.348045627179988)
(1.14,0.353172338421299)
(1.16,0.358300326732577)
(1.18,0.363429000184161)
(1.2,0.36855777351605)
(1.22,0.373686067246614)
(1.24,0.378813306853724)
(1.26,0.383938922027453)
(1.28,0.389062345993127)
(1.3,0.394183014903232)
(1.32,0.399300367296417)
(1.34,0.404413843621595)
(1.36,0.409522885824999)
(1.38,0.414626936997859)
(1.4,0.419725441082261)
(1.42,0.424817842632661)
(1.44,0.429903586630433)
(1.46,0.434982118348787)
(1.48,0.440052883265379)
(1.5,0.445115327019886)
(1.52,0.450168895413845)
(1.54,0.455213034450062)
(1.56,0.460247190408918)
(1.58,0.465270809958933)
(1.6,0.470283340298998)
(1.62,0.475284229329749)
(1.64,0.480272925851573)
(1.66,0.485248879786851)
(1.68,0.490211542424086)
(1.7,0.495160366681628)
(1.72,0.500094807388792)
(1.74,0.505014321582265)
(1.76,0.509918368815726)
(1.78,0.514806411480735)
(1.8,0.519677915136998)
(1.82,0.524532348850202)
(1.84,0.529369185535714)
(1.86,0.534187902306487)
(1.88,0.538987980823627)
(1.9,0.543768907648147)
(1.92,0.548530174592504)
(1.94,0.553271279070602)
(1.96,0.557991724445034)
(1.98,0.56269102037038)
(2,0.567368683131491)
(2.02,0.572024235975733)
(2.04,0.57665720943825)
(2.06,0.581267141659381)
(2.08,0.58585357869341)
(2.1,0.59041607480793)
(2.12,0.594954192773137)
(2.14,0.599467504140438)
(2.16,0.603955589509843)
(2.18,0.608418038785624)
(2.2,0.612854451419833)
(2.22,0.617264436643278)
(2.24,0.621647613683646)
(2.26,0.626003611970495)
(2.28,0.630332071326877)
(2.3,0.634632642147435)
(2.32,0.638904985562812)
(2.34,0.643148773590309)
(2.36,0.647363689270715)
(2.38,0.651549426791319)
(2.4,0.655705691595111)
(2.42,0.659832200476249)
(2.44,0.663928681661863)
(2.46,0.667994874880347)
(2.48,0.67203053141627)
(2.5,0.676035414152093)
(2.52,0.68000929759691)
(2.54,0.683951967902418)
(2.56,0.687863222866395)
(2.58,0.69174287192394)
(2.6,0.695590736126767)
(2.62,0.699406648110871)
(2.64,0.703190452052879)
(2.66,0.706942003615424)
(2.68,0.710661169881891)
(2.7,0.7143478292809)
(2.72,0.718001871500886)
(2.74,0.721623197395154)
(2.76,0.725211718877804)
(2.78,0.728767358810894)
(2.8,0.732290050883256)
(2.82,0.735779739481338)
(2.84,0.739236379552497)
(2.86,0.74265993646111)
(2.88,0.746050385837931)
(2.9,0.749407713423067)
(2.92,0.752731914902985)
(2.94,0.756022995741933)
(2.96,0.759280971008166)
(2.98,0.762505865195364)
(3,0.765697712039609)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{The five middle teams}
\label{Fig1b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Eigenvector method ($EM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 0.17,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
%legend entries={Red Bull$\qquad$,Williams$\qquad$,Ferrari$\qquad$,McLaren$\qquad$,Force India},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 5,font=\small}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% Red Bull
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(0,0.0909090909090908)
(0.1,0.101262042711985)
(0.2,0.111308262841179)
(0.3,0.120787476373588)
(0.4,0.129472593854567)
(0.5,0.13718055345528)
(0.6,0.143776811126448)
(0.7,0.14917469182541)
(0.8,0.153331384631478)
(0.9,0.156242269554959)
(1,0.15793480180167)
(1.1,0.158462643951168)
(1.2,0.157900311249502)
(1.3,0.156338342401827)
(1.4,0.153878908976505)
(1.5,0.150631777473192)
(1.6,0.146710584604502)
(1.7,0.142229438381292)
(1.8,0.137299893282271)
(1.9,0.132028360190315)
(2,0.126514003490577)
(2.1,0.120847155761917)
(2.2,0.115108252554461)
(2.3,0.109367262112013)
(2.4,0.103683561662908)
(2.5,0.0981061950887985)
(2.6,0.092674436869676)
(2.7,0.0874185837316896)
(2.8,0.0823608974493855)
(2.9,0.0775166286334482)
(3,0.0728950608603832)
};
% Williams
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(0,0.0909090909090908)
(0.1,0.0998095987288874)
(0.2,0.107925104621096)
(0.3,0.114989875164166)
(0.4,0.120800639548837)
(0.5,0.125225277934467)
(0.6,0.12820247890386)
(0.7,0.129734689786495)
(0.8,0.129877217928187)
(0.9,0.128726003879308)
(1,0.126405824950847)
(1.1,0.123059890065353)
(1.2,0.118841173003474)
(1.3,0.113905458301333)
(1.4,0.108405903083074)
(1.5,0.102488876937293)
(1.6,0.0962908645792985)
(1.7,0.0899362577707854)
(1.8,0.0835359006064753)
(1.9,0.0771862780982792)
(2,0.0709692527850204)
(2.1,0.064952261825483)
(2.2,0.0591888916363606)
(2.3,0.0537197512159193)
(2.4,0.0485735699947045)
(2.5,0.0437684515372244)
(2.6,0.0393132204458952)
(2.7,0.0352088061824784)
(2.8,0.0314496142151178)
(2.9,0.0280248420652836)
(3,0.024919705604126)
};
% Ferrari
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(0,0.0909090909090908)
(0.1,0.097772103759511)
(0.2,0.103535528776837)
(0.3,0.108007102814599)
(0.4,0.111072576419138)
(0.5,0.112696141320511)
(0.6,0.112912167671419)
(0.7,0.111811596660893)
(0.8,0.109526327868401)
(0.9,0.106214150299093)
(1,0.102045725578067)
(1.1,0.097194223612102)
(1.2,0.0918275986531476)
(1.3,0.0861031753414885)
(1.4,0.0801641095961763)
(1.5,0.0741373058225504)
(1.6,0.0681324386578444)
(1.7,0.0622418019814336)
(1.8,0.0565407712125475)
(1.9,0.0510887125559918)
(2,0.0459302071947313)
(2.1,0.0410964836461901)
(2.2,0.0366069711361078)
(2.3,0.0324709030781185)
(2.4,0.0286889135998367)
(2.5,0.0252545819056578)
(2.6,0.0221558893105296)
(2.7,0.0193765622887372)
(2.8,0.016897282242591)
(2.9,0.0146967493123043)
(3,0.0127525937136192)
};
% McLaren
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090908)
(0.1,0.0977642139478447)
(0.2,0.103721159247901)
(0.3,0.108642042066474)
(0.4,0.112458961325044)
(0.5,0.115170870770736)
(0.6,0.1168330227508)
(0.7,0.117542311090349)
(0.8,0.117421659740338)
(0.9,0.116605758381489)
(1,0.115229430502082)
(1.1,0.113419066586209)
(1.2,0.11128699263987)
(1.3,0.108928355140105)
(1.4,0.106420007632481)
(1.5,0.103820897400277)
(1.6,0.101173510893324)
(1.7,0.0985060081562609)
(1.8,0.095834743471952)
(1.9,0.0931669276238941)
(2,0.0905032375591278)
(2.1,0.0878402241191102)
(2.2,0.0851724097859631)
(2.3,0.0824940069813814)
(2.4,0.0798002233335091)
(2.5,0.077088152763148)
(2.6,0.0743572790811783)
(2.7,0.071609640771672)
(2.8,0.0688497207218599)
(2.9,0.0660841323430188)
(3,0.0633211740304717)
};
% Force India
\addplot[brown,smooth,very thick,dashdotted] coordinates {
(0,0.0909090909090908)
(0.1,0.0952274868449214)
(0.2,0.0982328242156261)
(0.3,0.0998454755445294)
(0.4,0.100068716760255)
(0.5,0.0989784313062448)
(0.6,0.0967063121662644)
(0.7,0.093420692025775)
(0.8,0.089308362864945)
(0.9,0.0845594511254595)
(1,0.0793561603250486)
(1.1,0.0738652884227293)
(1.2,0.0682339334645089)
(1.3,0.0625876344686878)
(1.4,0.0570302285423941)
(1.5,0.0516448307274342)
(1.6,0.0464954889275593)
(1.7,0.0416291964098855)
(1.8,0.0370780464861915)
(1.9,0.0328613884098244)
(2,0.0289878955504572)
(2.1,0.0254574925034822)
(2.2,0.0222631118682756)
(2.3,0.019392267510293)
(2.4,0.0168284416010018)
(2.5,0.014552289275114)
(2.6,0.0125426686050479)
(2.7,0.0107775057565185)
(2.8,0.00923450642726507)
(2.9,0.00789172552286144)
(3,0.00672800778690297)
};
\end{axis}

\label{RGM2}
\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Row geometric mean method ($RGM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 0.17,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
legend entries={Red Bull$\qquad$,Williams$\qquad$,Ferrari$\qquad$,McLaren$\qquad$,Force India},
legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 5,font=\small}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Red Bull
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.101206605679534)
(0.2,0.111085552846296)
(0.3,0.120297691901194)
(0.4,0.128645541266367)
(0.5,0.135990316367018)
(0.6,0.142251320856008)
(0.7,0.147399089650562)
(0.8,0.151445157811139)
(0.9,0.154431003055476)
(1,0.15641792383889)
(1.1,0.157478770940105)
(1.2,0.157691783169714)
(1.3,0.157136359074815)
(1.4,0.155890397385946)
(1.5,0.154028792079705)
(1.6,0.151622706835529)
(1.7,0.148739329004309)
(1.8,0.14544188470385)
(1.9,0.141789768941314)
(2,0.137838701977968)
(2.1,0.133640865040276)
(2.2,0.129244996924755)
(2.3,0.12469645081353)
(2.4,0.12003722045102)
(2.5,0.115305949091522)
(2.6,0.110537935207127)
(2.7,0.105765147293468)
(2.8,0.101016257291558)
(2.9,0.0963166989068475)
(3,0.0916887539519137)
};
% Williams
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0998549524581988)
(0.2,0.108138186031704)
(0.3,0.115541910398071)
(0.4,0.121909552614819)
(0.5,0.127148643956165)
(0.6,0.131226276502118)
(0.7,0.134159073199787)
(0.8,0.136000777111558)
(0.9,0.136829972554234)
(1,0.136739508471077)
(1.1,0.135828299527753)
(1.2,0.134195533415013)
(1.3,0.131936947686115)
(1.4,0.12914269951005)
(1.5,0.125896354754768)
(1.6,0.122274597326976)
(1.7,0.118347356977862)
(1.8,0.114178146555224)
(1.9,0.109824475965309)
(2,0.105338267041105)
(2.1,0.100766232782445)
(2.2,0.0961502094498502)
(2.3,0.0915274444019561)
(2.4,0.0869308495750786)
(2.5,0.0823892326763574)
(2.6,0.0779275174238103)
(2.7,0.0735669618934599)
(2.8,0.0693253811634808)
(2.9,0.0652173775805528)
(3,0.0612545794680789)
};
% Ferrari
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(0,0.0909090909090909)
(0.1,0.0978314897328122)
(0.2,0.103799962200899)
(0.3,0.108659253415504)
(0.4,0.112324363889895)
(0.5,0.114777568615317)
(0.6,0.116058018522559)
(0.7,0.116247454668508)
(0.8,0.115455293742797)
(0.9,0.113805370772427)
(1,0.111425499646507)
(1.1,0.108440096905779)
(1.2,0.104965541812044)
(1.3,0.101107688345696)
(1.4,0.096960906344912)
(1.5,0.0926081096297094)
(1.6,0.0881213541945074)
(1.7,0.083562715031402)
(1.8,0.0789852551171899)
(1.9,0.0744339786623204)
(2,0.0699467146617209)
(2.1,0.0655549109157094)
(2.2,0.0612843383011867)
(2.3,0.0571557148090646)
(2.4,0.0531852623472622)
(2.5,0.0493852091661595)
(2.6,0.0457642487888085)
(2.7,0.0423279636764846)
(2.8,0.0390792192228114)
(2.9,0.0360185314162102)
(3,0.0331444097961451)
};
% McLaren
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090909)
(0.1,0.0977353822162484)
(0.2,0.103596120747949)
(0.3,0.108339334478188)
(0.4,0.11188363387005)
(0.5,0.114214900338125)
(0.6,0.115375619219998)
(0.7,0.115450414027566)
(0.8,0.114551041388205)
(0.9,0.112803116422459)
(1,0.110335706232093)
(1.1,0.10727401484896)
(1.2,0.103734815445295)
(1.3,0.0998240341286973)
(1.4,0.0956358563432349)
(1.5,0.0912528112330579)
(1.6,0.0867464168505489)
(1.7,0.0821780957422632)
(1.8,0.0776001758435608)
(1.9,0.0730568701715871)
(2,0.0685851825327373)
(2.1,0.064215720307169)
(2.2,0.0599734147161689)
(2.3,0.0558781584956001)
(2.4,0.0519453742252969)
(2.5,0.0481865263233505)
(2.6,0.0446095876890644)
(2.7,0.0412194693112536)
(2.8,0.0380184185286416)
(2.9,0.0350063893952342)
(3,0.032181386912767)
};
% Force India
\addplot[brown,smooth,very thick,dashdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0952784968370698)
(0.2,0.0984531589717143)
(0.3,0.100372653820975)
(0.4,0.10105059802438)
(0.5,0.100562988468444)
(0.6,0.0990313117984632)
(0.7,0.0966044345623959)
(0.8,0.0934423368724382)
(0.9,0.0897033843653573)
(1,0.0855355969817791)
(1.1,0.081071540919201)
(1.2,0.0764260673324337)
(1.3,0.0716960405019455)
(1.4,0.0669613016562752)
(1.5,0.0622862909580023)
(1.6,0.0577219299579797)
(1.7,0.0533075168951774)
(1.8,0.049072498039908)
(1.9,0.045038052704233)
(2,0.041218475225354)
(2.1,0.0376223624321305)
(2.2,0.0342536268763588)
(2.3,0.0311123597569733)
(2.4,0.0281955666649857)
(2.5,0.025497796406555)
(2.6,0.0230116796504854)
(2.7,0.0207283907780426)
(2.8,0.0186380434542678)
(2.9,0.0167300282055096)
(3,0.0149932986511774)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{The five bottom teams}
\label{Fig1c}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Eigenvector method ($EM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 0.1,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
%legend entries={Toro Rosso$\qquad$,Lotus$\qquad$,Marussia$\qquad$,Sauber$\qquad$,Caterham},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 5,font=\small}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Toro Rosso
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0863339921810157)
(0.2,0.0808357568747415)
(0.3,0.0746751643689745)
(0.4,0.0681218753216176)
(0.5,0.0614289093736615)
(0.6,0.0548143277820111)
(0.7,0.048451312954448)
(0.8,0.0424657799697223)
(0.9,0.0369395133375752)
(1,0.0319165660260997)
(1.1,0.0274109837475843)
(1.2,0.0234144862867357)
(1.3,0.0199033059926478)
(1.4,0.0168438304837353)
(1.5,0.0141969931131546)
(1.6,0.0119215210996892)
(1.7,0.00997622437469351)
(1.8,0.00832152358024387)
(1.9,0.00692040025368164)
(2,0.00573892378831069)
(2.1,0.00474647857612655)
(2.2,0.00391578601993242)
(2.3,0.00322279193110243)
(2.4,0.00264647057571476)
(2.5,0.00216858184819258)
(2.6,0.00177340698806874)
(2.7,0.00144748012826596)
(2.8,0.00117932707566352)
(2.9,0.000959218507058744)
(3,0.000778941773077289)
};
% Lotus
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0821919386158338)
(0.2,0.073265296211883)
(0.3,0.064434488956044)
(0.4,0.0559598055431844)
(0.5,0.0480407530835145)
(0.6,0.0408111182459876)
(0.7,0.0343429306582831)
(0.8,0.0286561807811325)
(0.9,0.0237310947334309)
(1,0.019520465159459)
(1.1,0.0159604828710897)
(1.2,0.0129793647865948)
(1.3,0.0105036786138023)
(1.4,0.00846261274088989)
(1.5,0.00679058793535179)
(1.6,0.00542862794546105)
(1.7,0.00432485961591724)
(1.8,0.0034344409614563)
(1.9,0.00271914157890674)
(2,0.00214673513965137)
(2.1,0.00169031222775841)
(2.2,0.0013275832372367)
(2.3,0.00104021347802627)
(2.4,0.000813213686216501)
(2.5,0.000634396572648223)
(2.6,0.000493902046434079)
(2.7,0.000383788909658404)
(2.8,0.000297688104240989)
(2.9,0.000230511268546994)
(3,0.000178207922165866)
};
% Marussia
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(0,0.0909090909090909)
(0.1,0.0780390248250212)
(0.2,0.066048586746255)
(0.3,0.0551526288272068)
(0.4,0.0454785527496668)
(0.5,0.0370700230160729)
(0.6,0.0299002041475449)
(0.7,0.0238899709399315)
(0.8,0.018926886884131)
(0.9,0.0148819986590989)
(1,0.0116229470746365)
(1.1,0.00902307846565903)
(1.2,0.00696698308163823)
(1.3,0.00535322320865082)
(1.4,0.00409506693182281)
(1.5,0.00311994202704875)
(1.6,0.00236816432570245)
(1.7,0.00179133322555122)
(1.8,0.00135065064806738)
(1.9,0.00101531641280252)
(2,0.000761080615878793)
(2.1,0.000568986207009302)
(2.2,0.000424306002282517)
(2.3,0.000315662143785124)
(2.4,0.000234308106243119)
(2.5,0.00017355058128617)
(2.6,0.000128288781448723)
(2.7,9.46504939944768E-05)
(2.8,6.97067049979393E-05)
(2.9,5.12492889800744E-05)
(3,3.76188313696047E-05)
};
% Sauber
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090909)
(0.1,0.0776597297416898)
(0.2,0.0654081117002874)
(0.3,0.0543523518386024)
(0.4,0.0446008155366678)
(0.5,0.0361778755821289)
(0.6,0.0290387822247736)
(0.7,0.0230889354049964)
(0.8,0.0182033581919162)
(0.9,0.0142435298615312)
(1,0.0110702306767567)
(1.1,0.00855222632513223)
(1.2,0.00657132956368688)
(1.3,0.00502467394903619)
(1.4,0.00382505407352654)
(1.5,0.00290006104601348)
(1.6,0.00219056674911018)
(1.7,0.00164894085670339)
(1.8,0.00123724517829838)
(1.9,0.00092554637974868)
(2,0.00069041700845318)
(2.1,0.000513649181539081)
(2.2,0.000381178220472794)
(2.3,0.000282198983800512)
(2.4,0.000208451151641521)
(2.5,0.000153648066176731)
(2.6,0.000113024799942463)
(2.7,8.29835467812039E-05)
(2.8,6.08173795094337E-05)
(2.9,4.44964162854401E-05)
(3,3.25032307604738E-05)
};
% Caterham
\addplot[brown,smooth,very thick,dashdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0752424424269275)
(0.2,0.0613996126051789)
(0.3,0.0494332734489458)
(0.4,0.0393016550100816)
(0.5,0.0308871693857838)
(0.6,0.024020412346997)
(0.7,0.0185043134816686)
(0.8,0.014134732476391)
(0.9,0.0107157042435572)
(1,0.00806913104219513)
(1.1,0.00603971287657061)
(1.2,0.0044963215907935)
(1.3,0.00333103359535945)
(1.4,0.00245683344734546)
(1.5,0.0018047302033017)
(1.6,0.0013207744154964)
(1.7,0.000963261594491686)
(1.8,0.000700264235202929)
(1.9,0.000507541281947181)
(2,0.000366818877328356)
(2.1,0.000264407521904796)
(2.2,0.000190108831921645)
(2.3,0.000136363038725038)
(2.4,9.75916214287241E-05)
(2.5,6.96951156575266E-05)
(2.6,0.000049672498043392)
(2.7,3.53346876894127E-05)
(2.8,2.50901915712065E-05)
(2.9,1.77855917070072E-05)
(3,1.25874229350275E-05)
};
\end{axis}

\label{RGM3}
\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {Row geometric mean method ($RGM$)},
title style = {align=center, font=\small},
xmin = 0,
xmax = 3,
ymin = 0,
ymax = 0.1,
ymajorgrids,
%ymode = log,
xlabel = Value of $\alpha$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
legend entries={Toro Rosso$\qquad$,Lotus$\qquad$,Marussia$\qquad$,Sauber$\qquad$,Caterham},
legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 5,font=\small}
]
%\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Toro Rosso
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0863339921810157)
(0.2,0.0808357568747415)
(0.3,0.0746751643689745)
(0.4,0.0681218753216176)
(0.5,0.0614289093736615)
(0.6,0.0548143277820111)
(0.7,0.048451312954448)
(0.8,0.0424657799697223)
(0.9,0.0369395133375752)
(1,0.0319165660260997)
(1.1,0.0274109837475843)
(1.2,0.0234144862867357)
(1.3,0.0199033059926478)
(1.4,0.0168438304837353)
(1.5,0.0141969931131546)
(1.6,0.0119215210996892)
(1.7,0.00997622437469351)
(1.8,0.00832152358024387)
(1.9,0.00692040025368164)
(2,0.00573892378831069)
(2.1,0.00474647857612655)
(2.2,0.00391578601993242)
(2.3,0.00322279193110243)
(2.4,0.00264647057571476)
(2.5,0.00216858184819258)
(2.6,0.00177340698806874)
(2.7,0.00144748012826596)
(2.8,0.00117932707566352)
(2.9,0.000959218507058744)
(3,0.000778941773077289)
};
% Lotus
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0821919386158338)
(0.2,0.073265296211883)
(0.3,0.064434488956044)
(0.4,0.0559598055431844)
(0.5,0.0480407530835145)
(0.6,0.0408111182459876)
(0.7,0.0343429306582831)
(0.8,0.0286561807811325)
(0.9,0.0237310947334309)
(1,0.019520465159459)
(1.1,0.0159604828710897)
(1.2,0.0129793647865948)
(1.3,0.0105036786138023)
(1.4,0.00846261274088989)
(1.5,0.00679058793535179)
(1.6,0.00542862794546105)
(1.7,0.00432485961591724)
(1.8,0.0034344409614563)
(1.9,0.00271914157890674)
(2,0.00214673513965137)
(2.1,0.00169031222775841)
(2.2,0.0013275832372367)
(2.3,0.00104021347802627)
(2.4,0.000813213686216501)
(2.5,0.000634396572648223)
(2.6,0.000493902046434079)
(2.7,0.000383788909658404)
(2.8,0.000297688104240989)
(2.9,0.000230511268546994)
(3,0.000178207922165866)
};
% Marussia
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(0,0.0909090909090909)
(0.1,0.0780390248250212)
(0.2,0.066048586746255)
(0.3,0.0551526288272068)
(0.4,0.0454785527496668)
(0.5,0.0370700230160729)
(0.6,0.0299002041475449)
(0.7,0.0238899709399315)
(0.8,0.018926886884131)
(0.9,0.0148819986590989)
(1,0.0116229470746365)
(1.1,0.00902307846565903)
(1.2,0.00696698308163823)
(1.3,0.00535322320865082)
(1.4,0.00409506693182281)
(1.5,0.00311994202704875)
(1.6,0.00236816432570245)
(1.7,0.00179133322555122)
(1.8,0.00135065064806738)
(1.9,0.00101531641280252)
(2,0.000761080615878793)
(2.1,0.000568986207009302)
(2.2,0.000424306002282517)
(2.3,0.000315662143785124)
(2.4,0.000234308106243119)
(2.5,0.00017355058128617)
(2.6,0.000128288781448723)
(2.7,9.46504939944768E-05)
(2.8,6.97067049979393E-05)
(2.9,5.12492889800744E-05)
(3,3.76188313696047E-05)
};
% Sauber
\addplot[red,smooth,very thick] coordinates {
(0,0.0909090909090909)
(0.1,0.0776597297416898)
(0.2,0.0654081117002874)
(0.3,0.0543523518386024)
(0.4,0.0446008155366678)
(0.5,0.0361778755821289)
(0.6,0.0290387822247736)
(0.7,0.0230889354049964)
(0.8,0.0182033581919162)
(0.9,0.0142435298615312)
(1,0.0110702306767567)
(1.1,0.00855222632513223)
(1.2,0.00657132956368688)
(1.3,0.00502467394903619)
(1.4,0.00382505407352654)
(1.5,0.00290006104601348)
(1.6,0.00219056674911018)
(1.7,0.00164894085670339)
(1.8,0.00123724517829838)
(1.9,0.00092554637974868)
(2,0.00069041700845318)
(2.1,0.000513649181539081)
(2.2,0.000381178220472794)
(2.3,0.000282198983800512)
(2.4,0.000208451151641521)
(2.5,0.000153648066176731)
(2.6,0.000113024799942463)
(2.7,8.29835467812039E-05)
(2.8,6.08173795094337E-05)
(2.9,4.44964162854401E-05)
(3,3.25032307604738E-05)
};
% Caterham
\addplot[brown,smooth,very thick,dashdotted] coordinates {
(0,0.0909090909090909)
(0.1,0.0752424424269275)
(0.2,0.0613996126051789)
(0.3,0.0494332734489458)
(0.4,0.0393016550100816)
(0.5,0.0308871693857838)
(0.6,0.024020412346997)
(0.7,0.0185043134816686)
(0.8,0.014134732476391)
(0.9,0.0107157042435572)
(1,0.00806913104219513)
(1.1,0.00603971287657061)
(1.2,0.0044963215907935)
(1.3,0.00333103359535945)
(1.4,0.00245683344734546)
(1.5,0.0018047302033017)
(1.6,0.0013207744154964)
(1.7,0.000963261594491686)
(1.8,0.000700264235202929)
(1.9,0.000507541281947181)
(2,0.000366818877328356)
(2.1,0.000264407521904796)
(2.2,0.000190108831921645)
(2.3,0.000136363038725038)
(2.4,9.75916214287241E-05)
(2.5,6.96951156575266E-05)
(2.6,0.000049672498043392)
(2.7,3.53346876894127E-05)
(2.8,2.50901915712065E-05)
(2.9,1.77855917070072E-05)
(3,1.25874229350275E-05)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}
